CEED-VLA: Consistency Vision-Language-Action Model with Early-Exit Decoding

In recent years, Vision-Language-Action (VLA) models have become a vital research direction in robotics due to their impressive multimodal understanding and generalization capabilities. Despite the progress, their practical deployment is severely constrained by inference speed bottlenecks, particularly in high-frequency and dexterous manipulation tasks. While recent studies have explored Jacobi decoding as a more efficient alternative to traditional autoregressive decoding, its practical benefits are marginal due to the lengthy iterations. To address it, we introduce consistency distillation training to predict multiple correct action tokens in each iteration, thereby achieving acceleration. Besides, we design mixed-label supervision to mitigate the error accumulation during distillation. Although distillation brings acceptable speedup, we identify that certain inefficient iterations remain a critical bottleneck. To tackle this, we propose an early-exit decoding strategy that moderately relaxes convergence conditions, which further improves average inference efficiency. Experimental results show that the proposed method achieves more than 4 times inference acceleration across different baselines while maintaining high task success rates in both simulated and real-world robot tasks. These experiments validate that our approach provides an efficient and general paradigm for accelerating multimodal decision-making in robotics. Our project page is available at https://irpn-eai.github.io/CEED-VLA/.

==> algorithm/generate_jacobi.tex <==
% \begin{algorithm}[H]
% \caption{Jacobi trajectory generation}
% \label{alg:generate jacobi}
% \begin{algorithmic}[1]
% \small
%    \STATE {\bfseries Input:} Dataset $\mathcal{C} = \{(I, S, O)\}$ (image, instruction, proprioception), n-token sequence size $n$, max new tokens $N$, teacher model $p$
%    \REPEAT
%       \STATE Sample $(I, S, O)$ from dataset $\mathcal{C}$ 
%       \WHILE {$\vy$=$\vy^*$}
%         \STATE Encode image $\mathbf{I}$ into visual embeddings: $\mathbf{E}_{\text{img}} \leftarrow \mathrm{VisionTower}(\mathbf{I})$
%         \STATE $\vx_\text{text} \leftarrow \vx \mathbin\Vert \mathbf{o}$
%         \STATE $\mathbf{E}_\text{text} \leftarrow \text{Embed}(\text{Tokenizer}(\vx_\text{text}))$
%         \STATE $\tilde{\vx} \leftarrow [\mathbf{E}_\text{img}, \mathbf{E}_\text{text}]$
%         \STATE $\mathcal{J}  \leftarrow \text{JacobiDecoding}(p, \tilde{\vx})$
%         \STATE $\vy^* \leftarrow \text{SelectBest}(\mathcal{J})$
%         \STATE $\vx \leftarrow \text{cat}(\vx, \vy^*)$
%         \STATE Append $(\mathbf{I}, \vx, \mathbf{o}, \mathcal{J})$ to training set $\mathcal{D}$
%       \ENDWHILE
%    \UNTIL{all samples in $\mathcal{O}$ are processed}
% \end{algorithmic}
% \end{algorithm}

\begin{algorithm}[H]
\caption{Jacobi trajectory generation}
\label{alg:generate jacobi}
\begin{algorithmic}[1]
\small
   \STATE {\bfseries Input:} Dataset $\mathcal{C} = \{(I, S, O)\}$ (image, instruction, proprioception), teacher model $P$ .
   \REPEAT
      \STATE Sample $(I, S, O)$ from dataset $\mathcal{C}$ 
      \STATE $\vx_\text{text}  = [ S , O ]$ 
      \STATE $\mathbf{E}_{\text{img}} = \mathrm{VisionTower}(\mathbf{I})$
    % \STATE $\vx_\text{text} \leftarrow S + O$
      \STATE $\mathbf{E}_\text{text}  = \text{Embed}(\text{Tokenizer}(\vx_\text{text}))$
      \STATE $\mathbf{E}_\text{all}  = [\mathbf{E}_\text{img}, \mathbf{E}_\text{text}]$
    % \STATE $\mathcal{J}  \leftarrow \text{JacobiDecoding}(p, \tilde{\vx})$
      \STATE $\mathcal{J}=\{\mathcal{Y}^{0}, \ldots, \mathcal{Y}^{*}\} \leftarrow$ Jacobi Decoding($P, \mathbf{E}_\text{all}$)
    % \STATE $\vy^* \leftarrow \text{SelectBest}(\mathcal{J})$
      % \STATE $ \vx_\text{text} = [\vx_\text{text}, \vy^*]$
      \STATE $\vx=(I,\vx_\text{text}) $
      \STATE Append $( \vx , \mathcal{J})$ to training set $\mathcal{D}$
   \UNTIL{all samples in $\mathcal{C}$ are processed}
\end{algorithmic}
\end{algorithm}


% \begin{algorithm}
%    \caption{Generate dataset to train a CLLM}
%    \label{alg:dataset_generation}
% \begin{algorithmic}
% \small
%    \STATE {\bfseries Input:} prompt set $\mathcal{O}$, n-token sequence size $n$, max new tokens $N$, target LLM $p$
%    \REPEAT
%    \STATE Sample prompt $\vx$ from origin dataset $\mathcal{O}$.
%    \WHILE{$<$EOS$>$ is not generated and length generated $<N$}
%     \STATE $\mathcal{J}=\{\vy^{(0)}, \ldots, \vy^{*}\} \leftarrow$ 
%  Jacobi Decoding($p, \vx$)
%     \STATE $\vx \leftarrow$ cat($\vx$, $\vy^{*}$)
%    \IF{use data augmentation}
%    \FORALL{$\vy \in \mathcal{J}$}
%    \STATE Augment $\vy$ with false tokens corrected randomly
%    \ENDFOR
%    \ENDIF
%    \STATE Append $\vx$ and $\mathcal{J}$ to Training Dataset $\mathcal{D}$
%    \ENDWHILE
%    \UNTIL{all prompts in origin dataset $\mathcal{O}$ are used}
% \end{algorithmic}
% \end{algorithm}

==> algorithm/train_consistent_model.tex <==
\begin{algorithm}[H]
    \caption{Mixed-label Training}
    \label{alg:consistent_vla_training}
    \footnotesize
    \setlength{\baselineskip}{1.15\baselineskip}
\begin{algorithmic}[1]
\small
   \STATE {\bfseries Input:} Original robot dataset $\mathcal{C}$, Jacobi trajectory dataset $\mathcal{D}$, weight $\omega$, \method~$Q_\theta(\cdot \mid \vx)$, correctness threshold~$\delta_{\mathrm{max}}$
   \REPEAT
       \STATE Sample prefix $\vx$, Jacobi trajectory $\mathcal{J}$ from $\mathcal{D}$, teacher model's output $\mathcal{Y}^{*}$ from $\mathcal{J}$, ground-truth label $\textnormal{GT}$ from $\mathcal{C}$
       \IF{$\mathrm{L1}(\mathcal{Y}^{*}, \textnormal{GT}) < \delta_{\mathrm{max}}$}
           \STATE Compute $\mathcal{L}_{\text{AR}}$ using \cref{eq:ar_loss}
       \ELSE
           \STATE Reformulate \cref{eq:ar_loss} as  $\mathcal{L}_{\text{AR}} = \mathbb{E}_{(\vx, \textnormal{GT})}$
       \ENDIF
       \STATE Randomly sample $\mathcal{Y}$ from $\mathcal{J}$
       \STATE Compute $\mathcal{L}_{\text{C}}$ using \cref{eq:c_loss}
       \STATE update parameters $\theta$ using $\mathcal{L}$ (\cref{eq:total_loss})
   \UNTIL{convergence}
\end{algorithmic}
\end{algorithm}

% \begin{algorithm}[H]
%     \caption{Mixed-label Training}
%     \label{alg:consistent_vla_training}
%     \footnotesize
%     \setlength{\baselineskip}{1.15\baselineskip}
% \begin{algorithmic}[1]
% \small
%    \STATE {\bfseries Input:} Original robot dataset $\mathcal{C}$, Jacobi trajectory dataset $\mathcal{D}$, n-token sequence size $n$, weight $\omega$, \method~$Q_\theta(\cdot \mid \vx, \mathbf{I})$, correctness threshold~$\delta_{\mathrm{max}}$
%    \REPEAT
%        \STATE Sample prefix $\vx$, Jacobi trajectory $\mathcal{J}$, teacher model's output $\vo$ from $\mathcal{D}$, ground-truth label $\textnormal{GT}$ from $\mathcal{C}$
%        \IF{$\mathrm{L1}(\vl, \textnormal{GT}) < \delta_{\mathrm{max}}$}
%            \STATE Compute $\mathcal{L}_{\text{AR}}$ using \cref{eq:ar_loss}
%        \ELSE
%            \STATE Reformulate \cref{eq:ar_loss} as  $\mathcal{L}_{\text{AR}} = \mathbb{E}_{(\vx, \textnormal{GT})}$
%        \ENDIF
%        \STATE Sample a response $\vy$ from $\mathcal{J}$
%        \STATE Compute $\mathcal{L}_{\text{C}}$ using \cref{eq:c_loss}
%        \STATE update parameters $\theta$ using $\mathcal{L}$ (\cref{eq:total_loss})
%    \UNTIL{convergence}
% \end{algorithmic}
% \end{algorithm}
% \begin{algorithm}
%    \caption{Generate dataset to train a CLLM}
%    \label{alg:dataset_generation}
% \begin{algorithmic}
% \small
%    \STATE {\bfseries Input:} prompt set $\mathcal{O}$, n-token sequence size $n$, max new tokens $N$, target LLM $p$
%    \REPEAT
%    \STATE Sample prompt $\vx$ from origin dataset $\mathcal{O}$.
%    \WHILE{$<$EOS$>$ is not generated and length generated $<N$}
%     \STATE $\mathcal{J}=\{\vy^{(0)}, \ldots, \vy^{*}\} \leftarrow$ 
%  Jacobi Decoding($p, \vx$)
%     \STATE $\vx \leftarrow$ cat($\vx$, $\vy^{*}$)
%    \IF{use data augmentation}
%    \FORALL{$\vy \in \mathcal{J}$}
%    \STATE Augment $\vy$ with false tokens corrected randomly
%    \ENDFOR
%    \ENDIF
%    \STATE Append $\vx$ and $\mathcal{J}$ to Training Dataset $\mathcal{D}$
%    \ENDWHILE
%    \UNTIL{all prompts in origin dataset $\mathcal{O}$ are used}
% \end{algorithmic}
% \end{algorithm}



% \begin{algorithm}[H]
%     \caption{Mixed-label Training}
%     \label{alg:consistent_vla_training}
%     \footnotesize
%     \setlength{\baselineskip}{1.15\baselineskip}
% \begin{algorithmic}[1]
% \small
%    \STATE {\bfseries Input:} Original robot dataset $\mathcal{C}$, Jacobi trajectory dataset $\mathcal{D}$, n-token sequence size $n$, weight $\omega$, \method~$q_\theta(\cdot \mid \vx, \mathbf{I})$, correctness threshold~$\delta_{\mathrm{max}}$
%    \REPEAT
%        \STATE Sample prefix $\vx$, Jacobi trajectory $\mathcal{J}$, teacher model output $\vl$ from $\mathcal{D}$, ground-truth label $\textnormal{GT}$ from $\mathcal{C}$
%        \IF{$\mathrm{L1}(\vl, \textnormal{GT}) < \delta_{\mathrm{max}}$}
%            \STATE $\mathcal{L}_{\text{AR}} = \mathbb{E}_{(\vx, \vl)}$
%        \ELSE
%            \STATE $\mathcal{L}_{\text{AR}} = \mathbb{E}_{(\vx, \textnormal{GT})}$
%        \ENDIF
%        \STATE Compute $\mathcal{L}_{\text{AR}}$ using \cref{eq:ar_loss}
%        \STATE Sample a response $\vy$ from $\mathcal{J}$
%        \STATE Compute $\mathcal{L}_{\text{C}}$ using \cref{eq:c_loss}
%        \STATE update parameters $\theta$ using $\mathcal{L}$ (\cref{eq:total_loss})
%    \UNTIL{convergence}
% \end{algorithmic}
% \end{algorithm}
